Coverage and Connectivity Analysis of Millimeter Wave Vehicular Networks

The next generations of vehicles will require data transmission rates in the order of terabytes per driving hour, to support advanced automotive services. This unprecedented amount of data to be exchanged goes beyond the capabilities of existing communication technologies for vehicular communication and calls for new solutions. A possible answer to this growing demand for ultra-high transmission speeds can be found in the millimeter-wave (mmWave) bands which, however, are subject to high signal attenuation and challenging propagation characteristics. In particular, mmWave links are typically directional, to benefit from the resulting beamforming gain, and require precise alignment of the transmitter and the receiver beams, an operation which may increase the latency of the communication and lead to deafness due to beam misalignment. In this paper, we propose a stochastic model for characterizing the beam coverage and connectivity probability in mmWave automotive networks. The purpose is to exemplify some of the complex and interesting tradeoffs that have to be considered when designing solutions for vehicular scenarios based on mmWave links. The results show that the performance of the automotive nodes in highly mobile mmWave systems strictly depends on the specific environment in which the vehicles are deployed, and must account for several automotive-specific features such as the nodes speed, the beam alignment periodicity, the base stations density and the antenna geometry.

==> Figures/B_an_sim_T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$B^{(U)}$ [Gbps]},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.47,0.98)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids]
\addplot [only marks,blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0726968574201499\\
2.82105263157895	0.86222760233505\\
5.4421052631579	1.42234021732383\\
8.06315789473684	1.8182290026815\\
10.6842105263158	2.13907691948752\\
13.3052631578947	2.37758041850113\\
15.9263157894737	2.5395275443375\\
18.5473684210526	2.66611316797409\\
21.1684210526316	2.77805213188939\\
23.7894736842105	2.86486833447186\\
26.4105263157895	2.92960946268982\\
29.0315789473684	2.98248515163951\\
31.6526315789474	3.00983790741079\\
34.2736842105263	3.04573935926732\\
36.8947368421053	3.05249772295629\\
39.5157894736842	3.0810085266451\\
42.1368421052632	3.08237362004994\\
44.7578947368421	3.05823044297727\\
47.3789473684211	3.06198883098916\\
50	3.05574910750322\\
};
\addlegendentry{$T_S = 0.1$ s}

\addplot[only marks,green,mark=square*, mark options={fill=green, scale = 1.2}]
  table[row sep=crcr]{% %
0.2	0.0537365485349919\\
2.82105263157895	0.593472195652716\\
5.4421052631579	0.961582428564448\\
8.06315789473684	1.21452474923663\\
10.6842105263158	1.40049240563193\\
13.3052631578947	1.53524330586648\\
15.9263157894737	1.60122827410759\\
18.5473684210526	1.66426800306715\\
21.1684210526316	1.70633477511376\\
23.7894736842105	1.72837388551604\\
26.4105263157895	1.75016030264221\\
29.0315789473684	1.74890033807294\\
31.6526315789474	1.73361766736327\\
34.2736842105263	1.72653397448476\\
36.8947368421053	1.69907143980583\\
39.5157894736842	1.68705545827722\\
42.1368421052632	1.65708149783734\\
44.7578947368421	1.62411791858463\\
47.3789473684211	1.59946760518255\\
50	1.57306640105923\\
};
\addlegendentry{$T_S = 0.3$ s}

\addplot  [only marks,red,mark=diamond*, mark options={fill=red, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0501751808807657\\
2.82105263157895	0.550991179766295\\
5.4421052631579	0.879601293323525\\
8.06315789473684	1.08549378687531\\
10.6842105263158	1.24257897161598\\
13.3052631578947	1.3423673550278\\
15.9263157894737	1.38433056425734\\
18.5473684210526	1.40893821836392\\
21.1684210526316	1.43265388765256\\
23.7894736842105	1.41826128747417\\
26.4105263157895	1.4119519980068\\
29.0315789473684	1.39247752481399\\
31.6526315789474	1.36079779783662\\
34.2736842105263	1.34820341980584\\
36.8947368421053	1.29583868420497\\
39.5157894736842	1.26732542065305\\
42.1368421052632	1.23596204795434\\
44.7578947368421	1.18904124086665\\
47.3789473684211	1.15869991571868\\
50	1.13158162130616\\
};
\addlegendentry{$T_S = 0.5$ s}

\addplot [only marks,orange!100!black,mark=*, mark options={fill=orange!100!black, scale = 1.2}]
  table[row sep=crcr]{%
0.2	0.0477223364253884\\
2.82105263157895	0.514992653301016\\
5.4421052631579	0.802211931385355\\
8.06315789473684	0.966037043694431\\
10.6842105263158	1.07640007202475\\
13.3052631578947	1.11572108636254\\
15.9263157894737	1.11991137514241\\
18.5473684210526	1.10830537298428\\
21.1684210526316	1.0838555392323\\
23.7894736842105	1.04434267812594\\
26.4105263157895	1.00538228581592\\
29.0315789473684	0.971501835035907\\
31.6526315789474	0.917270235381098\\
34.2736842105263	0.88577087689141\\
36.8947368421053	0.840795459052997\\
39.5157894736842	0.792905930723791\\
42.1368421052632	0.757502738765143\\
44.7578947368421	0.720432801320302\\
47.3789473684211	0.687391389471251\\
50	0.658955766858236\\
};
\addlegendentry{$T_S=1$ s}

\addplot[color=black, dashed, line width = 0.25 mm]
  table[row sep=crcr]{
0.2	0.0750205003922906\\
2.82105263157895	0.870887342344244\\
5.4421052631579	1.42853688267393\\
8.06315789473684	1.83588691704706\\
10.6842105263158	2.14115797216522\\
13.3052631578947	2.37397701262276\\
15.9263157894737	2.55368067431715\\
18.5473684210526	2.69343256396236\\
21.1684210526316	2.8024933613491\\
23.7894736842105	2.88755651166726\\
26.4105263157895	2.95357201596799\\
29.0315789473684	3.0042740799409\\
31.6526315789474	3.04252853470108\\
34.2736842105263	3.07056943922918\\
36.8947368421053	3.09016161244511\\
39.5157894736842	3.10271651992633\\
42.1368421052632	3.10937506407774\\
44.7578947368421	3.11106870239579\\
47.3789473684211	3.10856408932649\\
50	3.10249763676277\\
};
\addplot[color=black, dashed, line width = 0.25 mm]
  table[row sep=crcr]{
0.2	0.0522937983027348\\
2.82105263157895	0.597650089705572\\
5.4421052631579	0.964986921583883\\
8.06315789473684	1.2205640528491\\
10.6842105263158	1.4008693041818\\
13.3052631578947	1.52833806588538\\
15.9263157894737	1.61760923199863\\
18.5473684210526	1.67864128658832\\
21.1684210526316	1.71843242865098\\
23.7894736842105	1.74203321873534\\
26.4105263157895	1.75317099503488\\
29.0315789473684	1.75464919699453\\
31.6526315789474	1.74861110102668\\
34.2736842105263	1.73671805251374\\
36.8947368421053	1.72027307904459\\
39.5157894736842	1.70030860602663\\
42.1368421052632	1.67764938823786\\
44.7578947368421	1.65295843734815\\
47.3789473684211	1.62677188924498\\
50	1.59952489427186\\
};
\addplot[color=black, dashed, line width = 0.25 mm]
  table[row sep=crcr]{
0.2	0.0491860115557257\\
2.82105263157895	0.554600554586886\\
5.4421052631579	0.883220766815852\\
8.06315789473684	1.10158358822812\\
10.6842105263158	1.24646968092185\\
13.3052631578947	1.34051888952522\\
15.9263157894737	1.39850138625561\\
18.5473684210526	1.43045583766149\\
21.1684210526316	1.44341778232576\\
23.7894736842105	1.44244352515133\\
26.4105263157895	1.43124008185072\\
29.0315789473684	1.41256884769116\\
31.6526315789474	1.38851285861786\\
34.2736842105263	1.36065898116831\\
36.8947368421053	1.33022338060121\\
39.5157894736842	1.29814203009492\\
42.1368421052632	1.26513658231495\\
44.7578947368421	1.23176204735617\\
47.3789473684211	1.19844327123424\\
50	1.16550325105515\\
};
\addplot[color=black, dashed, line width = 0.25 mm]
  table[row sep=crcr]{
0.2	0.0479827069236464\\
2.82105263157895	0.525454007863108\\
5.4421052631579	0.811845372728615\\
8.06315789473684	0.981637453651263\\
10.6842105263158	1.07638139359548\\
13.3052631578947	1.12167298729832\\
15.9263157894737	1.13410301517033\\
18.5473684210526	1.12477574034132\\
21.1684210526316	1.10127966629176\\
23.7894736842105	1.06886686017231\\
26.4105263157895	1.03119468721831\\
29.0315789473684	0.990810029753496\\
31.6526315789474	0.949475365602846\\
34.2736842105263	0.908394814431267\\
36.8947368421053	0.868371992235416\\
39.5157894736842	0.829923774345135\\
42.1368421052632	0.793361927646404\\
44.7578947368421	0.758852124125333\\
47.3789473684211	0.726457396638529\\
50	0.696169007698609\\
};
\addlegendentry{Simulation}
\end{axis}
\end{tikzpicture}%

==> Figures/B_an_sim_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$B^{(U)}$ [bps]},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={2},
legend style={at={(0.99,0.3)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids]
\addplot [only marks,blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0900408060677211\\
2.82105263157895	1.0606887133234\\
5.4421052631579	1.74884340426923\\
8.06315789473684	2.24370058679102\\
10.6842105263158	2.64426834842246\\
13.3052631578947	2.94154124427111\\
15.9263157894737	3.15152416049252\\
18.5473684210526	3.31433231870394\\
21.1684210526316	3.46387838222685\\
23.7894736842105	3.57935280150588\\
26.4105263157895	3.67443676510714\\
29.0315789473684	3.74511834320231\\
31.6526315789474	3.78043480468155\\
34.2736842105263	3.83874915541013\\
36.8947368421053	3.85039301351941\\
39.5157894736842	3.89637238193118\\
42.1368421052632	3.90039941313932\\
44.7578947368421	3.8932570585285\\
47.3789473684211	3.89671959399189\\
50	3.89145249362918\\
};
\addlegendentry{$V = 30$ km/h}

\addplot [only marks,green,mark=square*, mark options={fill=green, scale = 1.2}]
  table[row sep=crcr]{%
0.2	0.0631983663831961\\
2.82105263157895	0.748255050395669\\
5.4421052631579	1.22465994824042\\
8.06315789473684	1.56598466247919\\
10.6842105263158	1.82216572905426\\
13.3052631578947	2.03538609858055\\
15.9263157894737	2.16091847401684\\
18.5473684210526	2.25711210582626\\
21.1684210526316	2.35356144731339\\
23.7894736842105	2.41012782294973\\
26.4105263157895	2.45955865954237\\
29.0315789473684	2.50559440631969\\
31.6526315789474	2.51481253732463\\
34.2736842105263	2.54609750231552\\
36.8947368421053	2.52740593102524\\
39.5157894736842	2.55035408017492\\
42.1368421052632	2.53785179979293\\
44.7578947368421	2.51451430306801\\
47.3789473684211	2.50836232288764\\
50	2.50005212510041\\
};
\addlegendentry{$V = 60$ km/h}

\addplot  [only marks, red,mark=diamond*, mark options={fill=red, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0568691159769731\\
2.82105263157895	0.651095177043413\\
5.4421052631579	1.05827987518791\\
8.06315789473684	1.3567276952021\\
10.6842105263158	1.5724859526656\\
13.3052631578947	1.73737055799003\\
15.9263157894737	1.83218820224671\\
18.5473684210526	1.90179350075329\\
21.1684210526316	1.96977462712708\\
23.7894736842105	2.00316983983123\\
26.4105263157895	2.03424486887643\\
29.0315789473684	2.05788778030879\\
31.6526315789474	2.05801665261571\\
34.2736842105263	2.05667054330638\\
36.8947368421053	2.03901494607476\\
39.5157894736842	2.05149128097088\\
42.1368421052632	2.02344769730198\\
44.7578947368421	1.99580923544636\\
47.3789473684211	1.9804163936501\\
50	1.96208528447374\\
};
\addlegendentry{$V = 90$ km/h}

\addplot   [only marks,orange,mark=*, mark options={fill=orange, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0560843363853609\\
2.82105263157895	0.633842160773509\\
5.4421052631579	1.02706913273571\\
8.06315789473684	1.30983681645035\\
10.6842105263158	1.51355701529347\\
13.3052631578947	1.67064483874118\\
15.9263157894737	1.75974597430512\\
18.5473684210526	1.82558594882971\\
21.1684210526316	1.88345561697812\\
23.7894736842105	1.91849666207663\\
26.4105263157895	1.94563847688589\\
29.0315789473684	1.96140404424336\\
31.6526315789474	1.96175563837636\\
34.2736842105263	1.9565835281952\\
36.8947368421053	1.93540020726122\\
39.5157894736842	1.9397431869101\\
42.1368421052632	1.91287850972179\\
44.7578947368421	1.88211423271638\\
47.3789473684211	1.8657547918941\\
50	1.84301060996797\\
};
\addlegendentry{$V = 100$ km/h}

\addplot [only marks,purple,mark=star, mark options={fill=purple, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0537365485349919\\
2.82105263157895	0.593472195652716\\
5.4421052631579	0.961582428564448\\
8.06315789473684	1.21452474923663\\
10.6842105263158	1.40049240563193\\
13.3052631578947	1.53524330586648\\
15.9263157894737	1.60122827410759\\
18.5473684210526	1.66426800306715\\
21.1684210526316	1.70633477511376\\
23.7894736842105	1.72837388551604\\
26.4105263157895	1.75016030264221\\
29.0315789473684	1.74890033807294\\
31.6526315789474	1.73361766736327\\
34.2736842105263	1.72653397448476\\
36.8947368421053	1.69907143980583\\
39.5157894736842	1.68705545827722\\
42.1368421052632	1.65708149783734\\
44.7578947368421	1.62411791858463\\
47.3789473684211	1.59946760518255\\
50	1.57306640105923\\
};
\addlegendentry{$V = 130$ km/h}

\addplot[color=black, dashed, line width = 0.25 mm]
  table[row sep=crcr]{
0.2	0.0915831148480798\\
2.82105263157895	1.06532529832275\\
5.4421052631579	1.75103656101053\\
8.06315789473684	2.25492225322456\\
10.6842105263158	2.63520502639453\\
13.3052631578947	2.92765680243897\\
15.9263157894737	3.15562787452995\\
18.5473684210526	3.33501805092188\\
21.1684210526316	3.47701581487079\\
23.7894736842105	3.5897103550167\\
26.4105263157895	3.67908561576123\\
29.0315789473684	3.74965757004321\\
31.6526315789474	3.80489394008143\\
34.2736842105263	3.84749887424124\\
36.8947368421053	3.87961009664669\\
39.5157894736842	3.90293828258302\\
42.1368421052632	3.91886739214448\\
44.7578947368421	3.92852806664\\
47.3789473684211	3.93285221891169\\
50	3.93261410952694\\
};
\addplot[color=black, dashed, line width = 0.25 mm]
  table[row sep=crcr]{
0.2	0.0649706881849419\\
2.82105263157895	0.751965372880411\\
5.4421052631579	1.22976802504984\\
8.06315789473684	1.57569384033293\\
10.6842105263158	1.83217948741731\\
13.3052631578947	2.02529954722604\\
15.9263157894737	2.17207001427815\\
18.5473684210526	2.2840703493671\\
21.1684210526316	2.36944553663553\\
23.7894736842105	2.43408019070629\\
26.4105263157895	2.48232379524155\\
29.0315789473684	2.51745741229561\\
31.6526315789474	2.54199662125258\\
34.2736842105263	2.55790116007975\\
36.8947368421053	2.56671828975852\\
39.5157894736842	2.56968389110585\\
42.1368421052632	2.5677958469891\\
44.7578947368421	2.56186758324815\\
47.3789473684211	2.55256767503493\\
50	2.54044994218256\\
};
\addplot[color=black, dashed, line width = 0.25 mm]
  table[row sep=crcr]{
0.2	0.0564901299131941\\
2.82105263157895	0.649991758703115\\
5.4421052631579	1.05672729804413\\
8.06315789473684	1.34591953777975\\
10.6842105263158	1.55561826048443\\
13.3052631578947	1.70920929945182\\
15.9263157894737	1.8219513145773\\
18.5473684210526	1.90422628156957\\
21.1684210526316	1.96333281394226\\
23.7894736842105	2.00454288680919\\
26.4105263157895	2.03175047372498\\
29.0315789473684	2.04788951077816\\
31.6526315789474	2.05520848163686\\
34.2736842105263	2.05545637366108\\
36.8947368421053	2.05001126674326\\
39.5157894736842	2.03997151336174\\
42.1368421052632	2.02622111452337\\
44.7578947368421	2.00947841497616\\
47.3789473684211	1.99033153187297\\
50	1.96926257031912\\
};
\addplot[color=black, dashed, line width = 0.25 mm]
  table[row sep=crcr]{
0.2	0.0552482198586007\\
2.82105263157895	0.634720571316362\\
5.4421052631579	1.03029406493591\\
8.06315789473684	1.31019687374539\\
10.6842105263158	1.51194819485772\\
13.3052631578947	1.65860959252686\\
15.9263157894737	1.76522767459306\\
18.5473684210526	1.84203961789772\\
21.1684210526316	1.89624253497609\\
23.7894736842105	1.933031377934\\
26.4105263157895	1.9562447071651\\
29.0315789473684	1.96877341206185\\
31.6526315789474	1.97283172703147\\
34.2736842105263	1.9701405593366\\
36.8947368421053	1.9620550660073\\
39.5157894736842	1.94965349857126\\
42.1368421052632	1.9338029933295\\
44.7578947368421	1.91520617941717\\
47.3789473684211	1.89443654924216\\
50	1.87196510848854\\
};
\addplot[color=black, dashed, line width = 0.25 mm]
  table[row sep=crcr]{%
0.2	0.0522937983027348\\
2.82105263157895	0.597650089705572\\
5.4421052631579	0.964986921583883\\
8.06315789473684	1.2205640528491\\
10.6842105263158	1.4008693041818\\
13.3052631578947	1.52833806588538\\
15.9263157894737	1.61760923199863\\
18.5473684210526	1.67864128658832\\
21.1684210526316	1.71843242865098\\
23.7894736842105	1.74203321873534\\
26.4105263157895	1.75317099503488\\
29.0315789473684	1.75464919699453\\
31.6526315789474	1.74861110102668\\
34.2736842105263	1.73671805251374\\
36.8947368421053	1.72027307904459\\
39.5157894736842	1.70030860602663\\
42.1368421052632	1.67764938823786\\
44.7578947368421	1.65295843734815\\
47.3789473684211	1.62677188924498\\
50	1.59952489427186\\
};
\addlegendentry{Simulation}
\end{axis}
\end{tikzpicture}%

==> Figures/B_an_sim_psi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$B^{(U)}$ [Gbps]},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={2},
legend style={at={(0.99,0.22)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids]
\addplot [only marks, blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0537365485349919\\
2.82105263157895	0.593472195652716\\
5.4421052631579	0.961582428564448\\
8.06315789473684	1.21452474923663\\
10.6842105263158	1.40049240563193\\
13.3052631578947	1.53524330586648\\
15.9263157894737	1.60122827410759\\
18.5473684210526	1.66426800306715\\
21.1684210526316	1.70633477511376\\
23.7894736842105	1.72837388551604\\
26.4105263157895	1.75016030264221\\
29.0315789473684	1.74890033807294\\
31.6526315789474	1.73361766736327\\
34.2736842105263	1.72653397448476\\
36.8947368421053	1.69907143980583\\
39.5157894736842	1.68705545827722\\
42.1368421052632	1.65708149783734\\
44.7578947368421	1.62411791858463\\
47.3789473684211	1.59946760518255\\
50	1.57306640105923\\
};
\addlegendentry{ $\psi = 30^\circ$}

\addplot   [only marks,green,mark=square*, mark options={fill=green, scale = 1.2}]
  table[row sep=crcr]{%
0.2	0.0281916602602655\\
2.82105263157895	0.347053586819619\\
5.4421052631579	0.587831117724639\\
8.06315789473684	0.776619182698531\\
10.6842105263158	0.924549327658808\\
13.3052631578947	1.04711810692336\\
15.9263157894737	1.12696467787488\\
18.5473684210526	1.19153633536385\\
21.1684210526316	1.250452072025\\
23.7894736842105	1.28860707053785\\
26.4105263157895	1.32662052032973\\
29.0315789473684	1.35271431296196\\
31.6526315789474	1.36829020941559\\
34.2736842105263	1.37987067399179\\
36.8947368421053	1.37775689872026\\
39.5157894736842	1.39904748133483\\
42.1368421052632	1.38759100514973\\
44.7578947368421	1.37862746057413\\
47.3789473684211	1.3760732854853\\
50	1.37209674997682\\
};
\addlegendentry{ $ \psi = 60^\circ$}

\addplot   [only marks,red,mark=diamond*, mark options={fill=red, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0164848286474305\\
2.82105263157895	0.209686967478141\\
5.4421052631579	0.368533265651197\\
8.06315789473684	0.500410635490789\\
10.6842105263158	0.61179800702134\\
13.3052631578947	0.70904694785489\\
15.9263157894737	0.781573781697945\\
18.5473684210526	0.845858218564306\\
21.1684210526316	0.908317028514498\\
23.7894736842105	0.954449153253118\\
26.4105263157895	0.999507955628739\\
29.0315789473684	1.03810424247374\\
31.6526315789474	1.06734631994481\\
34.2736842105263	1.09877531674643\\
36.8947368421053	1.11322532604426\\
39.5157894736842	1.14561718566275\\
42.1368421052632	1.15844455418229\\
44.7578947368421	1.16657297225606\\
47.3789473684211	1.17785325285236\\
50	1.19138374596571\\
};
\addlegendentry{ $ \psi = 90^\circ$}

\addplot[color=black, dashed, line width = 0.25 mm, forget plot]
  table[row sep=crcr]{
0.2	0.0522937983027348\\
2.82105263157895	0.597650089705572\\
5.4421052631579	0.964986921583883\\
8.06315789473684	1.2205640528491\\
10.6842105263158	1.4008693041818\\
13.3052631578947	1.52833806588538\\
15.9263157894737	1.61760923199863\\
18.5473684210526	1.67864128658832\\
21.1684210526316	1.71843242865098\\
23.7894736842105	1.74203321873534\\
26.4105263157895	1.75317099503488\\
29.0315789473684	1.75464919699453\\
31.6526315789474	1.74861110102668\\
34.2736842105263	1.73671805251374\\
36.8947368421053	1.72027307904459\\
39.5157894736842	1.70030860602663\\
42.1368421052632	1.67764938823786\\
44.7578947368421	1.65295843734815\\
47.3789473684211	1.62677188924498\\
50	1.59952489427186\\
};
\addplot[color=black, dashed, line width = 0.25 mm, forget plot]
  table[row sep=crcr]{
0.2	0.0287192232324177\\
2.82105263157895	0.35035226560478\\
5.4421052631579	0.594586700960701\\
8.06315789473684	0.783842289576677\\
10.6842105263158	0.932253364350468\\
13.3052631578947	1.04946853560232\\
15.9263157894737	1.14236764353789\\
18.5473684210526	1.21600822216979\\
21.1684210526316	1.27419795633978\\
23.7894736842105	1.3198599806235\\
26.4105263157895	1.35527468994272\\
29.0315789473684	1.38224714855671\\
31.6526315789474	1.40222231898782\\
34.2736842105263	1.41636963726226\\
36.8947368421053	1.42564437614268\\
39.5157894736842	1.43083306786603\\
42.1368421052632	1.43258810576593\\
44.7578947368421	1.43145383660362\\
47.3789473684211	1.42788782902155\\
50	1.42227418615344\\
};
\addplot[color=black, dashed, line width = 0.25 mm]
  table[row sep=crcr]{
0.2	0.0172553623319388\\
2.82105263157895	0.218993694291496\\
5.4421052631579	0.384396640754856\\
8.06315789473684	0.522233673625299\\
10.6842105263158	0.638375494270526\\
13.3052631578947	0.73704090596417\\
15.9263157894737	0.821382474810419\\
18.5473684210526	0.893821720919296\\
21.1684210526316	0.956258724027269\\
23.7894736842105	1.01021007454728\\
26.4105263157895	1.05690429386487\\
29.0315789473684	1.09734874447726\\
31.6526315789474	1.13237795674629\\
34.2736842105263	1.16269025058339\\
36.8947368421053	1.18887448367508\\
39.5157894736842	1.21143076755799\\
42.1368421052632	1.23078708910016\\
44.7578947368421	1.24731128579181\\
47.3789473684211	1.26132145503808\\
50	1.27309398344939\\
};
\addlegendentry{Simulation}
\end{axis}
\end{tikzpicture}%

==> Figures/NYU_B_T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$B^{(U)}$ [Gbps]},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={2},
legend style={at={(0.99,0.75)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids]
\addplot [blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0\\
2.82105263157895	0.477425633560471\\
5.4421052631579	1.18900417639747\\
8.06315789473684	1.81827267100804\\
10.6842105263158	2.34591516783869\\
13.3052631578947	2.73105649083325\\
15.9263157894737	2.99110565318762\\
18.5473684210526	3.17745441144871\\
21.1684210526316	3.33111831407074\\
23.7894736842105	3.42784524123584\\
26.4105263157895	3.50614411983783\\
29.0315789473684	3.54982376587838\\
31.6526315789474	3.56648915011129\\
34.2736842105263	3.58781385990518\\
36.8947368421053	3.56912125628621\\
39.5157894736842	3.58140389443145\\
42.1368421052632	3.55931722665223\\
44.7578947368421	3.50765349831736\\
};
\addlegendentry{$T_S = 0.1$ s}

\addplot[green,mark=square*, mark options={fill=green, scale = 1.2}]
  table[row sep=crcr]{% %
0.2	0\\
2.82105263157895	0.361042986474797\\
5.4421052631579	0.869801789272991\\
8.06315789473684	1.27559123266469\\
10.6842105263158	1.59590150040821\\
13.3052631578947	1.79303755564389\\
15.9263157894737	1.89652552751749\\
18.5473684210526	1.95812729546101\\
21.1684210526316	1.98699569572033\\
23.7894736842105	1.98544225983417\\
26.4105263157895	1.973171021257\\
29.0315789473684	1.94768889967214\\
31.6526315789474	1.9051141298897\\
34.2736842105263	1.87081774747691\\
36.8947368421053	1.81481050857417\\
39.5157894736842	1.77427430575359\\
42.1368421052632	1.728001621332\\
44.7578947368421	1.66709580837285\\
};
\addlegendentry{$T_S = 0.3$ s}

\addplot  [red,mark=diamond*, mark options={fill=red, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0\\
2.82105263157895	0.300065043803804\\
5.4421052631579	0.705684988138917\\
8.06315789473684	1.01028716212064\\
10.6842105263158	1.24130367419273\\
13.3052631578947	1.36626293149399\\
15.9263157894737	1.41826912804291\\
18.5473684210526	1.44026222780664\\
21.1684210526316	1.43456222521291\\
23.7894736842105	1.41137147560844\\
26.4105263157895	1.37948199195163\\
29.0315789473684	1.3494700633809\\
31.6526315789474	1.29792043458944\\
34.2736842105263	1.26322213400507\\
36.8947368421053	1.21179286695118\\
39.5157894736842	1.17004744770228\\
42.1368421052632	1.13199087946446\\
44.7578947368421	1.08114767568746\\
};
\addlegendentry{$T_S = 0.5$ s}

\addplot [orange!100!black,mark=*, mark options={fill=orange!100!black, scale = 1.2}]
  table[row sep=crcr]{%
0.2	0\\
2.82105263157895	0.214070931192045\\
5.4421052631579	0.483537262210043\\
8.06315789473684	0.66959686156347\\
10.6842105263158	0.799824497605206\\
13.3052631578947	0.852321888330028\\
15.9263157894737	0.863733737704822\\
18.5473684210526	0.859230519730313\\
21.1684210526316	0.834846340459687\\
23.7894736842105	0.808591002819945\\
26.4105263157895	0.77685461755207\\
29.0315789473684	0.74973235461229\\
31.6526315789474	0.709476068155405\\
34.2736842105263	0.682965621190603\\
36.8947368421053	0.650532964824307\\
39.5157894736842	0.618842348434816\\
42.1368421052632	0.595126600817554\\
44.7578947368421	0.564797047263368\\
};
\addlegendentry{$T_S=1$ s}

\end{axis}
\end{tikzpicture}%

==> Figures/NYU_B_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}},
ylabel={$B$ [Gbps]},
axis background/.style={fill=white},
label style={font=\scriptsize},
legend columns={2},
legend style={at={(0.5,0.0)},anchor=south,legend cell align=left, align=left,  draw=white!15!black},
xmajorgrids,
ymajorgrids]
\addplot [blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.395184327000312\\
2.82105263157895	0.508287516550119\\
5.4421052631579	1.27691197593041\\
8.06315789473684	1.96993524096134\\
10.6842105263158	2.56320346432191\\
13.3052631578947	3.00426598636906\\
15.9263157894737	3.31766027958224\\
18.5473684210526	3.55479980923651\\
21.1684210526316	3.75336495599358\\
23.7894736842105	3.89315259291976\\
26.4105263157895	4.00880898368621\\
29.0315789473684	4.09067206134142\\
31.6526315789474	4.13318715234368\\
34.2736842105263	4.18592031794945\\
36.8947368421053	4.19341971246443\\
39.5157894736842	4.2351382020663\\
42.1368421052632	4.23456629839004\\
44.7578947368421	4.20583656993057\\
};
\addlegendentry{$V = 30$ km/h}

\addplot [green,mark=square*, mark options={fill=green, scale = 1.2}]
  table[row sep=crcr]{%
0.2	0.353741598075273\\
2.82105263157895	0.445804272432112\\
5.4421052631579	1.10100764419786\\
8.06315789473684	1.66708824903759\\
10.6842105263158	2.13255258571248\\
13.3052631578947	2.46260481294851\\
15.9263157894737	2.67180373581088\\
18.5473684210526	2.81625789454441\\
21.1684210526316	2.92686170591182\\
23.7894736842105	2.98659919006215\\
26.4105263157895	3.03497193133765\\
29.0315789473684	3.0505795528382\\
31.6526315789474	3.04471352305089\\
34.2736842105263	3.0407288341436\\
36.8947368421053	3.00325501586489\\
39.5157894736842	2.9935303672256\\
42.1368421052632	2.95565535793101\\
44.7578947368421	2.89526386685199\\
};
\addlegendentry{$V = 60$ km/h}

\addplot  [ red,mark=diamond*, mark options={fill=red, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.324228613368228\\
2.82105263157895	0.402756615936711\\
5.4421052631579	0.982693468905144\\
8.06315789473684	1.46498952874856\\
10.6842105263158	1.85376481333792\\
13.3052631578947	2.11159314638813\\
15.9263157894737	2.26190611774126\\
18.5473684210526	2.36118478869577\\
21.1684210526316	2.42321987777794\\
23.7894736842105	2.4482480336393\\
26.4105263157895	2.45971332015854\\
29.0315789473684	2.44935134262449\\
31.6526315789474	2.42147651313298\\
34.2736842105263	2.39507699593936\\
36.8947368421053	2.34410725755114\\
39.5157894736842	2.31342672439022\\
42.1368421052632	2.26750241008928\\
44.7578947368421	2.20362035325228\\
};
\addlegendentry{$V = 90$ km/h}



\addplot [purple,mark=star, mark options={fill=purple, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.294958402697313\\
2.82105263157895	0.361042986474797\\
5.4421052631579	0.869801789272991\\
8.06315789473684	1.27559123266469\\
10.6842105263158	1.59590150040821\\
13.3052631578947	1.79303755564389\\
15.9263157894737	1.89652552751749\\
18.5473684210526	1.95812729546101\\
21.1684210526316	1.98699569572033\\
23.7894736842105	1.98544225983417\\
26.4105263157895	1.973171021257\\
29.0315789473684	1.94768889967214\\
31.6526315789474	1.9051141298897\\
34.2736842105263	1.87081774747691\\
36.8947368421053	1.81481050857417\\
39.5157894736842	1.77427430575359\\
42.1368421052632	1.728001621332\\
44.7578947368421	1.66709580837285\\
};
\addlegendentry{$V = 130$ km/h}

\end{axis}
\end{tikzpicture}%

==> Figures/NYU_B_psi.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$B^{(U)}$ [Gbps]},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.95,0.37)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids]
\addplot [ blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0\\
2.82105263157895	0.361042986474797\\
5.4421052631579	0.869801789272991\\
8.06315789473684	1.27559123266469\\
10.6842105263158	1.59590150040821\\
13.3052631578947	1.79303755564389\\
15.9263157894737	1.89652552751749\\
18.5473684210526	1.95812729546101\\
21.1684210526316	1.98699569572033\\
23.7894736842105	1.98544225983417\\
26.4105263157895	1.973171021257\\
29.0315789473684	1.94768889967214\\
31.6526315789474	1.9051141298897\\
34.2736842105263	1.87081774747691\\
36.8947368421053	1.81481050857417\\
39.5157894736842	1.77427430575359\\
42.1368421052632	1.728001621332\\
44.7578947368421	1.66709580837285\\
};
\addlegendentry{ $\psi = 30^\circ$}

\addplot   [green,mark=square*, mark options={fill=green, scale = 1.2}]
  table[row sep=crcr]{%
0.2	0\\
2.82105263157895	0.183497481162224\\
5.4421052631579	0.47025056511117\\
8.06315789473684	0.729181225744622\\
10.6842105263158	0.953319948915499\\
13.3052631578947	1.11883180884315\\
15.9263157894737	1.23030281628294\\
18.5473684210526	1.31390765059914\\
21.1684210526316	1.37890460246077\\
23.7894736842105	1.41889568441767\\
26.4105263157895	1.44996530148819\\
29.0315789473684	1.46700794430231\\
31.6526315789474	1.47279559523203\\
34.2736842105263	1.47725857649029\\
36.8947368421053	1.46399864206994\\
39.5157894736842	1.46905495563999\\
42.1368421052632	1.45110158120366\\
44.7578947368421	1.42810064454296\\
};
\addlegendentry{ $ \psi = 60^\circ$}

\addplot   [red,mark=diamond*, mark options={fill=red, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0\\
2.82105263157895	0.100058443925535\\
5.4421052631579	0.266443433815218\\
8.06315789473684	0.430776623159963\\
10.6842105263158	0.58154515616571\\
13.3052631578947	0.704992381780532\\
15.9263157894737	0.79802096594264\\
18.5473684210526	0.877008927047368\\
21.1684210526316	0.946623089906943\\
23.7894736842105	0.998032204066154\\
26.4105263157895	1.04430443836809\\
29.0315789473684	1.08124637755384\\
31.6526315789474	1.11006944883514\\
34.2736842105263	1.13611833378879\\
36.8947368421053	1.14851760347823\\
39.5157894736842	1.17747951752318\\
42.1368421052632	1.18608906500916\\
44.7578947368421	1.18818014742731\\
};
\addlegendentry{ $ \psi = 90^\circ$}

\end{axis}
\end{tikzpicture}%

==> Figures/NYU_PC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P^{(U)}_{cov}(\Gamma)$},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.98,0.39)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids]
\addplot [  blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.03751\\
2.82105263157895	0.408145\\
5.4421052631579	0.62667\\
8.06315789473684	0.755745\\
10.6842105263158	0.83275\\
13.3052631578947	0.881805\\
15.9263157894737	0.911075\\
18.5473684210526	0.93133\\
21.1684210526316	0.945995\\
23.7894736842105	0.95461\\
26.4105263157895	0.95913\\
29.0315789473684	0.963345\\
31.6526315789474	0.96601\\
34.2736842105263	0.967055\\
36.8947368421053	0.968915\\
39.5157894736842	0.96967\\
42.1368421052632	0.969265\\
44.7578947368421	0.969425\\
};
\addlegendentry{$\psi= 30^\circ$}

\addplot [  green,mark=square*, mark options={fill=green, scale = 1.2}]
  table[row sep=crcr]{%
0.2	0.02177\\
2.82105263157895	0.26009\\
5.4421052631579	0.433995\\
8.06315789473684	0.557275\\
10.6842105263158	0.647995\\
13.3052631578947	0.716355\\
15.9263157894737	0.76386\\
18.5473684210526	0.800705\\
21.1684210526316	0.833225\\
23.7894736842105	0.85403\\
26.4105263157895	0.86879\\
29.0315789473684	0.88117\\
31.6526315789474	0.89203\\
34.2736842105263	0.898225\\
36.8947368421053	0.905345\\
39.5157894736842	0.910535\\
42.1368421052632	0.91245\\
44.7578947368421	0.916495\\
};
\addlegendentry{$\psi = 60^\circ$}

\addplot [  red,mark=diamond*, mark options={fill=red, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.012835\\
2.82105263157895	0.163245\\
5.4421052631579	0.28795\\
8.06315789473684	0.387205\\
10.6842105263158	0.46812\\
13.3052631578947	0.53734\\
15.9263157894737	0.58906\\
18.5473684210526	0.635385\\
21.1684210526316	0.677365\\
23.7894736842105	0.70857\\
26.4105263157895	0.73254\\
29.0315789473684	0.75662\\
31.6526315789474	0.77399\\
34.2736842105263	0.78906\\
36.8947368421053	0.804695\\
39.5157894736842	0.817615\\
42.1368421052632	0.825415\\
44.7578947368421	0.83515\\
};
\addlegendentry{$\psi = 90^\circ$}

%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.0377684237434863\\
%2.82105263157895	0.409565339588298\\
%5.4421052631579	0.62604700649193\\
%8.06315789473684	0.7548802415909\\
%10.6842105263158	0.833227193431762\\
%13.3052631578947	0.88188977315482\\
%15.9263157894737	0.912735170935315\\
%18.5473684210526	0.932662796940572\\
%21.1684210526316	0.945760118937345\\
%23.7894736842105	0.954494457171183\\
%26.4105263157895	0.960383144751474\\
%29.0315789473684	0.96437664315849\\
%31.6526315789474	0.96708126219668\\
%34.2736842105263	0.968890694302565\\
%36.8947368421053	0.970065141992152\\
%39.5157894736842	0.970779491220987\\
%42.1368421052632	0.971153235915887\\
%44.7578947368421	0.971269343452461\\
%};
%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.021772148726698\\
%2.82105263157895	0.260895993296495\\
%5.4421052631579	0.432705829386832\\
%8.06315789473684	0.557329399458833\\
%10.6842105263158	0.648581430347165\\
%13.3052631578947	0.716018458753646\\
%15.9263157894737	0.766304430843341\\
%18.5473684210526	0.804123779092655\\
%21.1684210526316	0.832796506305894\\
%23.7894736842105	0.854695014626544\\
%26.4105263157895	0.871528682319501\\
%29.0315789473684	0.884539392504673\\
%31.6526315789474	0.894636967350743\\
%34.2736842105263	0.902493476385478\\
%36.8947368421053	0.908609480112189\\
%39.5157894736842	0.913360856589095\\
%42.1368421052632	0.917032170541065\\
%44.7578947368421	0.919840492789606\\
%};
%\addlegendentry{Simulation}
%
%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.012958191930414\\
%2.82105263157895	0.164624528271315\\
%5.4421052631579	0.287530226573661\\
%8.06315789473684	0.387611918184635\\
%10.6842105263158	0.4694952624766\\
%13.3052631578947	0.536799809485448\\
%15.9263157894737	0.592369856909384\\
%18.5473684210526	0.638450034403113\\
%21.1684210526316	0.67681927988482\\
%23.7894736842105	0.708893464086959\\
%26.4105263157895	0.735804236104138\\
%29.0315789473684	0.758459943248288\\
%31.6526315789474	0.777592732151146\\
%34.2736842105263	0.79379519551294\\
%36.8947368421053	0.807548956876488\\
%39.5157894736842	0.819247075307485\\
%42.1368421052632	0.829211558596483\\
%44.7578947368421	0.837707358085239\\
%};
\end{axis}
\end{tikzpicture}%


==> Figures/NYU_P_T_T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P^{(U)}_{NL}$},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.97,0.97)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids]
\addplot [only marks, blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.996399610652271\\
2.82105263157895	0.950398482071096\\
5.4421052631579	0.906524745279001\\
8.06315789473684	0.864679867259624\\
10.6842105263158	0.824769884742726\\
13.3052631578947	0.786705191954601\\
15.9263157894737	0.750400338465047\\
18.5473684210526	0.715773836102691\\
21.1684210526316	0.682747975094641\\
23.7894736842105	0.651248648641076\\
26.4105263157895	0.6212051856681\\
29.0315789473684	0.592550191349426\\
31.6526315789474	0.5652193950384\\
34.2736842105263	0.539151505265767\\
36.8947368421053	0.514288071474599\\
39.5157894736842	0.490573352505296\\
42.1368421052632	0.467954189471019\\
44.7578947368421	0.446379888156759\\
};
\addlegendentry{$T_S = 0.1$ s}

\addplot[only marks, green,mark=square*, mark options={fill=green, scale = 1.2}]
  table[row sep=crcr]{% 
0.2	0.991070791726652\\
2.82105263157895	0.881219202453336\\
5.4421052631579	0.783638070766736\\
8.06315789473684	0.696944879542231\\
10.6842105263158	0.619914369969346\\
13.3052631578947	0.551460468947589\\
15.9263157894737	0.490620316302098\\
18.5473684210526	0.436540144693359\\
21.1684210526316	0.388462795299132\\
23.7894736842105	0.345716677401388\\
26.4105263157895	0.307706003099507\\
29.0315789473684	0.273902148219578\\
31.6526315789474	0.243836008102274\\
34.2736842105263	0.217091232436392\\
36.8947368421053	0.193298236944609\\
39.5157894736842	0.172128901743083\\
42.1368421052632	0.153291876930767\\
44.7578947368421	0.136528424185606\\
};
\addlegendentry{$T_S = 0.3$ s}

\addplot  [  red,mark=diamond*, mark options={fill=red, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.98704000688406\\
2.82105263157895	0.832262617356999\\
5.4421052631579	0.702254926229663\\
8.06315789473684	0.592962511688894\\
10.6842105263158	0.501010633890932\\
13.3052631578947	0.423587515653719\\
15.9263157894737	0.358348136399703\\
18.5473684210526	0.303334856534452\\
21.1684210526316	0.256911863665892\\
23.7894736842105	0.217710976006025\\
26.4105263157895	0.184586816124218\\
29.0315789473684	0.156579624832137\\
31.6526315789474	0.132884497329445\\
34.2736842105263	0.11282579752455\\
36.8947368421053	0.0958359198695566\\
39.5157894736842	0.0814376226691809\\
42.1368421052632	0.0692293203998401\\
44.7578947368421	0.0588728266778577\\
};
\addlegendentry{$T_S = 0.5$ s}

\addplot [  orange!100!black,mark=*, mark options={fill=orange!100!black, scale = 1.2}]
  table[row sep=crcr]{%
0.2	0.978312996501961\\
2.82105263157895	0.735754206986591\\
5.4421052631579	0.555748506847818\\
8.06315789473684	0.421530080413596\\
10.6842105263158	0.320986279256394\\
13.3052631578947	0.245327746326148\\
15.9263157894737	0.188147522487088\\
18.5473684210526	0.144753368571537\\
21.1684210526316	0.111692422366562\\
23.7894736842105	0.0864115914189293\\
26.4105263157895	0.0670140025993506\\
29.0315789473684	0.0520836342626072\\
31.6526315789474	0.0405585050574878\\
34.2736842105263	0.0316385659537638\\
36.8947368421053	0.0247184894069049\\
39.5157894736842	0.0193383932250627\\
42.1368421052632	0.0151475392424829\\
44.7578947368421	0.0118774607615241\\
};
\addlegendentry{$T_S = 1$ s}

%\addplot [color=black, dashed, line width = 0.25 mm, forget plot]
%  table[row sep=crcr]{%
%0.2	0.996399610652271\\
%2.82105263157895	0.950398482071096\\
%5.4421052631579	0.906524745279001\\
%8.06315789473684	0.864679867259624\\
%10.6842105263158	0.824769884742726\\
%13.3052631578947	0.786705191954601\\
%15.9263157894737	0.750400338465047\\
%18.5473684210526	0.715773836102691\\
%21.1684210526316	0.682747975094641\\
%23.7894736842105	0.651248648641076\\
%26.4105263157895	0.6212051856681\\
%29.0315789473684	0.592550191349426\\
%31.6526315789474	0.5652193950384\\
%34.2736842105263	0.539151505265767\\
%36.8947368421053	0.514288071474599\\
%39.5157894736842	0.490573352505296\\
%42.1368421052632	0.467954189471019\\
%44.7578947368421	0.446379888156759\\
%};
%\addlegendentry{Simulation}
%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.991070791726652\\
%2.82105263157895	0.881219202453336\\
%5.4421052631579	0.783638070766736\\
%8.06315789473684	0.696944879542231\\
%10.6842105263158	0.619914369969346\\
%13.3052631578947	0.551460468947589\\
%15.9263157894737	0.490620316302098\\
%18.5473684210526	0.436540144693359\\
%21.1684210526316	0.388462795299132\\
%23.7894736842105	0.345716677401388\\
%26.4105263157895	0.307706003099507\\
%29.0315789473684	0.273902148219578\\
%31.6526315789474	0.243836008102274\\
%34.2736842105263	0.217091232436392\\
%36.8947368421053	0.193298236944609\\
%39.5157894736842	0.172128901743083\\
%42.1368421052632	0.153291876930767\\
%44.7578947368421	0.136528424185606\\
%};
%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.98704000688406\\
%2.82105263157895	0.832262617356999\\
%5.4421052631579	0.702254926229663\\
%8.06315789473684	0.592962511688894\\
%10.6842105263158	0.501010633890932\\
%13.3052631578947	0.423587515653719\\
%15.9263157894737	0.358348136399703\\
%18.5473684210526	0.303334856534452\\
%21.1684210526316	0.256911863665892\\
%23.7894736842105	0.217710976006025\\
%26.4105263157895	0.184586816124218\\
%29.0315789473684	0.156579624832137\\
%31.6526315789474	0.132884497329445\\
%34.2736842105263	0.11282579752455\\
%36.8947368421053	0.0958359198695566\\
%39.5157894736842	0.0814376226691809\\
%42.1368421052632	0.0692293203998401\\
%44.7578947368421	0.0588728266778577\\
%};
%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.978312996501961\\
%2.82105263157895	0.735754206986591\\
%5.4421052631579	0.555748506847818\\
%8.06315789473684	0.421530080413596\\
%10.6842105263158	0.320986279256394\\
%13.3052631578947	0.245327746326148\\
%15.9263157894737	0.188147522487088\\
%18.5473684210526	0.144753368571537\\
%21.1684210526316	0.111692422366562\\
%23.7894736842105	0.0864115914189293\\
%26.4105263157895	0.0670140025993506\\
%29.0315789473684	0.0520836342626072\\
%31.6526315789474	0.0405585050574878\\
%34.2736842105263	0.0316385659537638\\
%36.8947368421053	0.0247184894069049\\
%39.5157894736842	0.0193383932250627\\
%42.1368421052632	0.0151475392424829\\
%44.7578947368421	0.0118774607615241\\
%};
\end{axis}
\end{tikzpicture}%

==> Figures/NYU_P_T_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P^{(U)}_{NL}$},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={2},
legend style={at={(1.02,0.3)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids]
\addplot [ blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.997795449433559\\
2.82105263157895	0.969357819691701\\
5.4421052631579	0.94174594043639\\
8.06315789473684	0.914935653986459\\
10.6842105263158	0.888903511682144\\
13.3052631578947	0.863626752970767\\
15.9263157894737	0.839083285353865\\
18.5473684210526	0.815251664575929\\
21.1684210526316	0.79211107566385\\
23.7894736842105	0.7696413144066\\
26.4105263157895	0.747822769407878\\
29.0315789473684	0.726636405085209\\
31.6526315789474	0.706063742651204\\
34.2736842105263	0.686086847917895\\
36.8947368421053	0.666688311149599\\
39.5157894736842	0.647851234053454\\
42.1368421052632	0.62955921287544\\
44.7578947368421	0.611796326202337\\
};
\addlegendentry{$V = 30$ km/h}

\addplot [ green,mark=square*, mark options={fill=green, scale = 1.2}]
  table[row sep=crcr]{%
0.2	0.995107696496371\\
2.82105263157895	0.933161890861349\\
5.4421052631579	0.875072243842876\\
8.06315789473684	0.820598706924877\\
10.6842105263158	0.769516174820634\\
13.3052631578947	0.721613555177263\\
15.9263157894737	0.676692896408735\\
18.5473684210526	0.634568569516535\\
21.1684210526316	0.595066501076651\\
23.7894736842105	0.558023453872306\\
26.4105263157895	0.523286352332276\\
29.0315789473684	0.490711649958766\\
31.6526315789474	0.460164736133549\\
34.2736842105263	0.431519379851066\\
36.8947368421053	0.404657208079778\\
39.5157894736842	0.379467216596098\\
42.1368421052632	0.355845311473004\\
44.7578947368421	0.333693878015102\\
};
\addlegendentry{$V = 60$ km/h}

\addplot  [ red,mark=diamond*, mark options={fill=red, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.993216635011626\\
2.82105263157895	0.90846713687985\\
5.4421052631579	0.830965406553835\\
8.06315789473684	0.760090105030739\\
10.6842105263158	0.695273299906053\\
13.3052631578947	0.635995861816673\\
15.9263157894737	0.581783259091843\\
18.5473684210526	0.532201715603854\\
21.1684210526316	0.486854700810087\\
23.7894736842105	0.445379722892887\\
26.4105263157895	0.407445397772337\\
29.0315789473684	0.372748777485811\\
31.6526315789474	0.341012893509981\\
34.2736842105263	0.311984532563962\\
36.8947368421053	0.285432189091351\\
39.5157894736842	0.261144200267033\\
42.1368421052632	0.238927040967167\\
44.7578947368421	0.218603764727174\\
};
\addlegendentry{$V = 90$ km/h}

\addplot   [ orange,mark=*, mark options={fill=orange, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.992651490542881\\
2.82105263157895	0.901210937966952\\
5.4421052631579	0.81822299813982\\
8.06315789473684	0.742903334277229\\
10.6842105263158	0.674540693853333\\
13.3052631578947	0.612490067823418\\
15.9263157894737	0.55616649343408\\
18.5473684210526	0.505039439324162\\
21.1684210526316	0.45862771836715\\
23.7894736842105	0.416494878131294\\
26.4105263157895	0.378245022915115\\
29.0315789473684	0.343519034039597\\
31.6526315789474	0.311991128919823\\
34.2736842105263	0.283365763047743\\
36.8947368421053	0.257374807046456\\
39.5157894736842	0.233774993932443\\
42.1368421052632	0.212345604427945\\
44.7578947368421	0.192886367840777\\
};
\addlegendentry{$V = 100$ km/h}

\addplot [ purple,mark=star, mark options={fill=purple, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.991070791726652\\
2.82105263157895	0.881219202453336\\
5.4421052631579	0.783638070766736\\
8.06315789473684	0.696944879542231\\
10.6842105263158	0.619914369969346\\
13.3052631578947	0.551460468947589\\
15.9263157894737	0.490620316302098\\
18.5473684210526	0.436540144693359\\
21.1684210526316	0.388462795299132\\
23.7894736842105	0.345716677401388\\
26.4105263157895	0.307706003099507\\
29.0315789473684	0.273902148219578\\
31.6526315789474	0.243836008102274\\
34.2736842105263	0.217091232436392\\
36.8947368421053	0.193298236944609\\
39.5157894736842	0.172128901743083\\
42.1368421052632	0.153291876930767\\
44.7578947368421	0.136528424185606\\
};
\addlegendentry{$V = 130$ km/h}

%\addplot[color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%%
%0.2	0.997795449433559\\
%2.82105263157895	0.969357819691701\\
%5.4421052631579	0.94174594043639\\
%8.06315789473684	0.914935653986459\\
%10.6842105263158	0.888903511682144\\
%13.3052631578947	0.863626752970767\\
%15.9263157894737	0.839083285353865\\
%18.5473684210526	0.815251664575929\\
%21.1684210526316	0.79211107566385\\
%23.7894736842105	0.7696413144066\\
%26.4105263157895	0.747822769407878\\
%29.0315789473684	0.726636405085209\\
%31.6526315789474	0.706063742651204\\
%34.2736842105263	0.686086847917895\\
%36.8947368421053	0.666688311149599\\
%39.5157894736842	0.647851234053454\\
%42.1368421052632	0.62955921287544\\
%44.7578947368421	0.611796326202337\\
%};
%\addlegendentry{Simulation}
%\addplot[color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%%
%0.2	0.995107696496371\\
%2.82105263157895	0.933161890861349\\
%5.4421052631579	0.875072243842876\\
%8.06315789473684	0.820598706924877\\
%10.6842105263158	0.769516174820634\\
%13.3052631578947	0.721613555177263\\
%15.9263157894737	0.676692896408735\\
%18.5473684210526	0.634568569516535\\
%21.1684210526316	0.595066501076651\\
%23.7894736842105	0.558023453872306\\
%26.4105263157895	0.523286352332276\\
%29.0315789473684	0.490711649958766\\
%31.6526315789474	0.460164736133549\\
%34.2736842105263	0.431519379851066\\
%36.8947368421053	0.404657208079778\\
%39.5157894736842	0.379467216596098\\
%42.1368421052632	0.355845311473004\\
%44.7578947368421	0.333693878015102\\
%};
%\addplot[color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%%
%0.2	0.993216635011626\\
%2.82105263157895	0.90846713687985\\
%5.4421052631579	0.830965406553835\\
%8.06315789473684	0.760090105030739\\
%10.6842105263158	0.695273299906053\\
%13.3052631578947	0.635995861816673\\
%15.9263157894737	0.581783259091843\\
%18.5473684210526	0.532201715603854\\
%21.1684210526316	0.486854700810087\\
%23.7894736842105	0.445379722892887\\
%26.4105263157895	0.407445397772337\\
%29.0315789473684	0.372748777485811\\
%31.6526315789474	0.341012893509981\\
%34.2736842105263	0.311984532563962\\
%36.8947368421053	0.285432189091351\\
%39.5157894736842	0.261144200267033\\
%42.1368421052632	0.238927040967167\\
%44.7578947368421	0.218603764727174\\
%};
%\addplot[color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%%
%0.2	0.992651490542881\\
%2.82105263157895	0.901210937966952\\
%5.4421052631579	0.81822299813982\\
%8.06315789473684	0.742903334277229\\
%10.6842105263158	0.674540693853333\\
%13.3052631578947	0.612490067823418\\
%15.9263157894737	0.55616649343408\\
%18.5473684210526	0.505039439324162\\
%21.1684210526316	0.45862771836715\\
%23.7894736842105	0.416494878131294\\
%26.4105263157895	0.378245022915115\\
%29.0315789473684	0.343519034039597\\
%31.6526315789474	0.311991128919823\\
%34.2736842105263	0.283365763047743\\
%36.8947368421053	0.257374807046456\\
%39.5157894736842	0.233774993932443\\
%42.1368421052632	0.212345604427945\\
%44.7578947368421	0.192886367840777\\
%};
%\addplot[color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%%
%0.2	0.991070791726652\\
%2.82105263157895	0.881219202453336\\
%5.4421052631579	0.783638070766736\\
%8.06315789473684	0.696944879542231\\
%10.6842105263158	0.619914369969346\\
%13.3052631578947	0.551460468947589\\
%15.9263157894737	0.490620316302098\\
%18.5473684210526	0.436540144693359\\
%21.1684210526316	0.388462795299132\\
%23.7894736842105	0.345716677401388\\
%26.4105263157895	0.307706003099507\\
%29.0315789473684	0.273902148219578\\
%31.6526315789474	0.243836008102274\\
%34.2736842105263	0.217091232436392\\
%36.8947368421053	0.193298236944609\\
%39.5157894736842	0.172128901743083\\
%42.1368421052632	0.153291876930767\\
%44.7578947368421	0.136528424185606\\
%};
\end{axis}
\end{tikzpicture}%

==> Figures/NYU_P_T_psi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P^{(U)}_{NL}$},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.97,0.97)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids]
\addplot [ blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.991070791710024\\
2.82105263157895	0.881219197532395\\
5.4421052631579	0.783638044928052\\
8.06315789473684	0.696944803580098\\
10.6842105263158	0.619914199752603\\
13.3052631578947	0.551460145340653\\
15.9263157894737	0.490619767258278\\
18.5473684210526	0.436539288442064\\
21.1684210526316	0.388461544902708\\
23.7894736842105	0.345714944766223\\
26.4105263157895	0.307703703163784\\
29.0315789473684	0.273899202510937\\
31.6526315789474	0.243832347461742\\
34.2736842105263	0.217086799595136\\
36.8947368421053	0.193292987564122\\
39.5157894736842	0.172122805323296\\
42.1368421052632	0.153284917022534\\
44.7578947368421	0.136520598200944\\
};
\addlegendentry{ $\psi = 30^\circ$}

\addplot   [ green,mark=square*, mark options={fill=green, scale = 1.2}]
  table[row sep=crcr]{%
0.2	0.993427832077114\\
2.82105263157895	0.911193452344912\\
5.4421052631579	0.835778761612487\\
8.06315789473684	0.766617060753205\\
10.6842105263158	0.703188837211299\\
13.3052631578947	0.645017827966112\\
15.9263157894737	0.591667411790497\\
18.5473684210526	0.542737303896425\\
21.1684210526316	0.497860525749934\\
23.7894736842105	0.456700629080459\\
26.4105263157895	0.418949149979946\\
29.0315789473684	0.384323282663042\\
31.6526315789474	0.352563730404251\\
34.2736842105263	0.323432757560435\\
36.8947368421053	0.296712388362041\\
39.5157894736842	0.27220276205695\\
42.1368421052632	0.249720624588128\\
44.7578947368421	0.229097944528977\\
};
\addlegendentry{ $ \psi = 60^\circ$}

\addplot   [ red,mark=diamond*, mark options={fill=red, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.994719792468107\\
2.82105263157895	0.928044434600351\\
5.4421052631579	0.865838863463869\\
8.06315789473684	0.807803356305565\\
10.6842105263158	0.753658287377147\\
13.3052631578947	0.703142781052078\\
15.9263157894737	0.656013454910739\\
18.5473684210526	0.612043247457377\\
21.1684210526316	0.571020324368821\\
23.7894736842105	0.532747057791932\\
26.4105263157895	0.497039073853088\\
29.0315789473684	0.463724368562667\\
31.6526315789474	0.432642468936403\\
34.2736842105263	0.403643669957004\\
36.8947368421053	0.376588307606021\\
39.5157894736842	0.351346086694258\\
42.1368421052632	0.327795452108856\\
44.7578947368421	0.305823002586628\\
};
\addlegendentry{  $\psi = 90^\circ$}

%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.991070791710024\\
%2.82105263157895	0.881219197532395\\
%5.4421052631579	0.783638044928052\\
%8.06315789473684	0.696944803580098\\
%10.6842105263158	0.619914199752603\\
%13.3052631578947	0.551460145340653\\
%15.9263157894737	0.490619767258278\\
%18.5473684210526	0.436539288442064\\
%21.1684210526316	0.388461544902708\\
%23.7894736842105	0.345714944766223\\
%26.4105263157895	0.307703703163784\\
%29.0315789473684	0.273899202510937\\
%31.6526315789474	0.243832347461742\\
%34.2736842105263	0.217086799595136\\
%36.8947368421053	0.193292987564122\\
%39.5157894736842	0.172122805323296\\
%42.1368421052632	0.153284917022534\\
%44.7578947368421	0.136520598200944\\
%};
%\addlegendentry{Simulation}
%
%
%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.993427832077114\\
%2.82105263157895	0.911193452344912\\
%5.4421052631579	0.835778761612487\\
%8.06315789473684	0.766617060753205\\
%10.6842105263158	0.703188837211299\\
%13.3052631578947	0.645017827966112\\
%15.9263157894737	0.591667411790497\\
%18.5473684210526	0.542737303896425\\
%21.1684210526316	0.497860525749934\\
%23.7894736842105	0.456700629080459\\
%26.4105263157895	0.418949149979946\\
%29.0315789473684	0.384323282663042\\
%31.6526315789474	0.352563730404251\\
%34.2736842105263	0.323432757560435\\
%36.8947368421053	0.296712388362041\\
%39.5157894736842	0.27220276205695\\
%42.1368421052632	0.249720624588128\\
%44.7578947368421	0.229097944528977\\
%};
%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.994719792468107\\
%2.82105263157895	0.928044434600351\\
%5.4421052631579	0.865838863463869\\
%8.06315789473684	0.807803356305565\\
%10.6842105263158	0.753658287377147\\
%13.3052631578947	0.703142781052078\\
%15.9263157894737	0.656013454910739\\
%18.5473684210526	0.612043247457377\\
%21.1684210526316	0.571020324368821\\
%23.7894736842105	0.532747057791932\\
%26.4105263157895	0.497039073853088\\
%29.0315789473684	0.463724368562667\\
%31.6526315789474	0.432642468936403\\
%34.2736842105263	0.403643669957004\\
%36.8947368421053	0.376588307606021\\
%39.5157894736842	0.351346086694258\\
%42.1368421052632	0.327795452108856\\
%44.7578947368421	0.305823002586628\\
%};
\end{axis}
\end{tikzpicture}%

==> Figures/NYU_T.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$P^{(U)}_{C}$},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.97,0.97)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids]
\addplot [  blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.03741303665\\
2.82105263157895	0.393408924775\\
5.4421052631579	0.58364597115\\
8.06315789473684	0.680416117125\\
10.6842105263158	0.72408861625\\
13.3052631578947	0.741276146175\\
15.9263157894737	0.73994778275\\
18.5473684210526	0.73208591645\\
21.1684210526316	0.71673311175\\
23.7894736842105	0.6984594987\\
26.4105263157895	0.67904006175\\
29.0315789473684	0.658903896375\\
31.6526315789474	0.63878860265\\
34.2736842105263	0.6183156259\\
36.8947368421053	0.59872164595\\
39.5157894736842	0.57915964925\\
42.1368421052632	0.56026424795\\
44.7578947368421	0.540885831625\\
};
\addlegendentry{$T_S = 0.1$ s}

\addplot[  green,mark=square*, mark options={fill=green, scale = 1.2}]
  table[row sep=crcr]{% %
0.2	0.03724611715\\
2.82105263157895	0.368291681475\\
5.4421052631579	0.51270692715\\
8.06315789473684	0.5615638797\\
10.6842105263158	0.5618480975\\
13.3052631578947	0.539289892875\\
15.9263157894737	0.506926685375\\
18.5473684210526	0.47248699225\\
21.1684210526316	0.432986641475\\
23.7894736842105	0.3962967954\\
26.4105263157895	0.3634623135\\
29.0315789473684	0.32974336005\\
31.6526315789474	0.30164145255\\
34.2736842105263	0.27542693455\\
36.8947368421053	0.24878830455\\
39.5157894736842	0.2245852687\\
42.1368421052632	0.20654067885\\
44.7578947368421	0.1874286295\\
};
\addlegendentry{$T_S = 0.3$ s}

\addplot  [  red,mark=diamond*, mark options={fill=red, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0371180205\\
2.82105263157895	0.351231220475\\
5.4421052631579	0.4675083534\\
8.06315789473684	0.490285790025\\
10.6842105263158	0.46900063625\\
13.3052631578947	0.4312908255\\
15.9263157894737	0.39047763425\\
18.5473684210526	0.3469763048\\
21.1684210526316	0.30382521415\\
23.7894736842105	0.2668516794\\
26.4105263157895	0.23574935835\\
29.0315789473684	0.20462411145\\
31.6526315789474	0.1796585398\\
34.2736842105263	0.156638733625\\
36.8947368421053	0.13734370125\\
39.5157894736842	0.11779066325\\
42.1368421052632	0.104675773675\\
44.7578947368421	0.09129075225\\
};
\addlegendentry{$T_S = 0.5$ s}

\addplot [  orange!100!black,mark=*, mark options={fill=orange!100!black, scale = 1.2}]
  table[row sep=crcr]{%
0.2	0.0368490738\\
2.82105263157895	0.317995973125\\
5.4421052631579	0.3861039204\\
8.06315789473684	0.37029237765\\
10.6842105263158	0.32411879125\\
13.3052631578947	0.27403853985\\
15.9263157894737	0.227490872125\\
18.5473684210526	0.18653142905\\
21.1684210526316	0.14960910925\\
23.7894736842105	0.1214072998\\
26.4105263157895	0.09972554175\\
29.0315789473684	0.080068419675\\
31.6526315789474	0.06572249035\\
34.2736842105263	0.052815708825\\
36.8947368421053	0.0430973392\\
39.5157894736842	0.03433116635\\
42.1368421052632	0.028685397675\\
44.7578947368421	0.022863888625\\
};
\addlegendentry{$T_S = 1$ s}

%\addplot [color=black, dashed, line width = 0.25 mm, forget plot]
%  table[row sep=crcr]{%
%0.2	0.0376696630063805\\
%2.82105263157895	0.394717465197331\\
%5.4421052631579	0.583008949167729\\
%8.06315789473684	0.679291816053374\\
%10.6842105263158	0.724530674726\\
%13.3052631578947	0.741016185719512\\
%15.9263157894737	0.741111078824854\\
%18.5473684210526	0.731801759084272\\
%21.1684210526316	0.717109160781377\\
%23.7894736842105	0.699388399337687\\
%26.4105263157895	0.680041793622558\\
%29.0315789473684	0.659916824902921\\
%31.6526315789474	0.639532134034226\\
%34.2736842105263	0.619208024276832\\
%36.8947368421053	0.599143213242688\\
%39.5157894736842	0.579460611713467\\
%42.1368421052632	0.560235161755603\\
%44.7578947368421	0.541511034200307\\
%};
%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.0374908821244268\\
%2.82105263157895	0.369104763849123\\
%5.4421052631579	0.512246058628286\\
%8.06315789473684	0.56080304845788\\
%10.6842105263158	0.562045649194926\\
%13.3052631578947	0.540148726972374\\
%15.9263157894737	0.50763271945305\\
%18.5473684210526	0.471031496045371\\
%21.1684210526316	0.433751805470879\\
%23.7894736842105	0.397542052616507\\
%26.4105263157895	0.363260144593812\\
%29.0315789473684	0.331281732908154\\
%31.6526315789474	0.30172077474995\\
%34.2736842105263	0.274550450900904\\
%36.8947368421053	0.249670328742723\\
%39.5157894736842	0.226943969669926\\
%42.1368421052632	0.206220120872714\\
%44.7578947368421	0.187344615853642\\
%};
%\addlegendentry{Simulation}
%\addplot[color=black, dashed, line width = 0.25 mm, forget plot]
%  table[row sep=crcr]{%
%0.2	0.0373640791819145\\
%2.82105263157895	0.351932692155145\\
%5.4421052631579	0.467397881774604\\
%8.06315789473684	0.489812821012164\\
%10.6842105263158	0.470016679918475\\
%13.3052631578947	0.432597390336245\\
%15.9263157894737	0.389450908943414\\
%18.5473684210526	0.346247100395858\\
%21.1684210526316	0.305568021926544\\
%23.7894736842105	0.268456720514699\\
%26.4105263157895	0.235193137234617\\
%29.0315789473684	0.205687598856829\\
%31.6526315789474	0.179682009749562\\
%34.2736842105263	0.156852842379995\\
%36.8947368421053	0.136863362197612\\
%39.5157894736842	0.1193892735727\\
%42.1368421052632	0.104130429844605\\
%44.7578947368421	0.0908152225729747\\
%};
%\addplot[color=black, dashed, line width = 0.25 mm, forget plot]
%  table[row sep=crcr]{%
%0.2	0.0370961428543219\\
%2.82105263157895	0.318319019395597\\
%5.4421052631579	0.3859219884806\\
%8.06315789473684	0.369905951764441\\
%10.6842105263158	0.325249375238703\\
%13.3052631578947	0.274774454491429\\
%15.9263157894737	0.227423039016154\\
%18.5473684210526	0.1861700448273\\
%21.1684210526316	0.151488311068284\\
%23.7894736842105	0.122871922012539\\
%26.4105263157895	0.0995004104423191\\
%29.0315789473684	0.0805196169606199\\
%31.6526315789474	0.065151094849444\\
%34.2736842105263	0.0527258911010483\\
%36.8947368421053	0.0426861463439403\\
%39.5157894736842	0.034574208146364\\
%42.1368421052632	0.0280180720730704\\
%44.7578947368421	0.0227169041935521\\
%};
\end{axis}
\end{tikzpicture}%

==> Figures/NYU_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=-0.1,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{C}$},
yticklabels={, , ,0.2,0.4,0.6,0.8},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={2},
legend cell align={center},
legend style={at={(1.04,0.3)},legend cell align=left, align=center, draw=white!15!black,
/tikz/every even column/.append style={column sep=0.2cm}},
xmajorgrids,
ymajorgrids]
\addplot [ blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.037427478\\
2.82105263157895	0.3956476001\\
5.4421052631579	0.5903670069\\
8.06315789473684	0.691691832525\\
10.6842105263158	0.74029393125\\
13.3052631578947	0.7620029727\\
15.9263157894737	0.764287151375\\
18.5473684210526	0.76032384205\\
21.1684210526316	0.74912398055\\
23.7894736842105	0.7339423524\\
26.4105263157895	0.717716979\\
29.0315789473684	0.70026511395\\
31.6526315789474	0.68285797885\\
34.2736842105263	0.664371620275\\
36.8947368421053	0.645437882675\\
39.5157894736842	0.6286758478\\
42.1368421052632	0.6119163798\\
44.7578947368421	0.5936952585\\
};
\addlegendentry{$V = 30$ km/h}

\addplot [ green,mark=square*, mark options={fill=green, scale = 1.2}]
  table[row sep=crcr]{%
0.2	0.0373344532\\
2.82105263157895	0.38107274215\\
5.4421052631579	0.5483487834\\
8.06315789473684	0.620561113125\\
10.6842105263158	0.64101347625\\
13.3052631578947	0.635574180825\\
15.9263157894737	0.616483454125\\
18.5473684210526	0.5927636051\\
21.1684210526316	0.5620345494\\
23.7894736842105	0.5304958692\\
26.4105263157895	0.5019702768\\
29.0315789473684	0.471822297375\\
31.6526315789474	0.4440651369\\
34.2736842105263	0.418207770025\\
36.8947368421053	0.392056921025\\
39.5157894736842	0.36733523775\\
42.1368421052632	0.345644745325\\
44.7578947368421	0.3243114395\\
};
\addlegendentry{$V = 60$ km/h}

\addplot  [ red,mark=diamond*, mark options={fill=red, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.03726637255\\
2.82105263157895	0.371234406925\\
5.4421052631579	0.5207878368\\
8.06315789473684	0.574339748925\\
10.6842105263158	0.5789194725\\
13.3052631578947	0.55963754325\\
15.9263157894737	0.530405088125\\
18.5473684210526	0.4979914643\\
21.1684210526316	0.45975357\\
23.7894736842105	0.42363205275\\
26.4105263157895	0.3911811705\\
29.0315789473684	0.3584414076\\
31.6526315789474	0.32971370315\\
34.2736842105263	0.302199852225\\
36.8947368421053	0.27556911515\\
39.5157894736842	0.2514257343\\
42.1368421052632	0.23201296305\\
44.7578947368421	0.212531889875\\
};
\addlegendentry{$V = 90$ km/h}

\addplot   [ orange,mark=*, mark options={fill=orange, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.03724611715\\
2.82105263157895	0.368291681475\\
5.4421052631579	0.51270692715\\
8.06315789473684	0.5615638797\\
10.6842105263158	0.5618480975\\
13.3052631578947	0.539289892875\\
15.9263157894737	0.506926685375\\
18.5473684210526	0.47248699225\\
21.1684210526316	0.432986641475\\
23.7894736842105	0.3962967954\\
26.4105263157895	0.3634623135\\
29.0315789473684	0.32974336005\\
31.6526315789474	0.30164145255\\
34.2736842105263	0.27542693455\\
36.8947368421053	0.24878830455\\
39.5157894736842	0.2245852687\\
42.1368421052632	0.20654067885\\
44.7578947368421	0.1874286295\\
};
\addlegendentry{$V = 100$ km/h}

\addplot [ purple,mark=star, mark options={fill=purple, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0371810373\\
2.82105263157895	0.360104292775\\
5.4421052631579	0.49084241085\\
8.06315789473684	0.52695831615\\
10.6842105263158	0.516454895\\
13.3052631578947	0.4853983803\\
15.9263157894737	0.448062129625\\
18.5473684210526	0.40802032965\\
21.1684210526316	0.366246694225\\
23.7894736842105	0.3291399819\\
26.4105263157895	0.29612659185\\
29.0315789473684	0.2626849146\\
31.6526315789474	0.23558568875\\
34.2736842105263	0.21073095505\\
36.8947368421053	0.18732033695\\
39.5157894736842	0.1654741855\\
42.1368421052632	0.149455816675\\
44.7578947368421	0.132660964125\\
};
\addlegendentry{$V = 130$ km/h}

%\addplot[color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.037685161343529\\
%2.82105263157895	0.397015364604603\\
%5.4421052631579	0.589577226886129\\
%8.06315789473684	0.690666847521426\\
%10.6842105263158	0.74065857827055\\
%13.3052631578947	0.761623601267823\\
%15.9263157894737	0.765860825886426\\
%18.5473684210526	0.760354897693843\\
%21.1684210526316	0.749147065131431\\
%23.7894736842105	0.734618368611043\\
%26.4105263157895	0.718196383000694\\
%29.0315789473684	0.700751177132826\\
%31.6526315789474	0.682821015434438\\
%34.2736842105263	0.664743162431028\\
%36.8947368421053	0.646731091219845\\
%39.5157894736842	0.6289206913813\\
%42.1368421052632	0.611398466784642\\
%44.7578947368421	0.594219016077172\\
%};
%\addlegendentry{Simulation}
%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.0375836491516795\\
%2.82105263157895	0.382190766721486\\
%5.4421052631579	0.547836358722008\\
%8.06315789473684	0.619453750132631\\
%10.6842105263158	0.641181802646142\\
%13.3052631578947	0.636383614480719\\
%15.9263157894737	0.61764140647434\\
%18.5473684210526	0.591838496895869\\
%21.1684210526316	0.562790164833884\\
%23.7894736842105	0.532630293692635\\
%26.4105263157895	0.502555392658399\\
%29.0315789473684	0.473230853745999\\
%31.6526315789474	0.445016693838435\\
%34.2736842105263	0.418095111548912\\
%36.8947368421053	0.392543852014058\\
%39.5157894736842	0.368378991462204\\
%42.1368421052632	0.345580325722505\\
%44.7578947368421	0.324106633813834\\
%};
%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.0375122267401987\\
%2.82105263157895	0.372076651421004\\
%5.4421052631579	0.520223405271377\\
%8.06315789473684	0.573777002116457\\
%10.6842105263158	0.57932062034876\\
%13.3052631578947	0.56087824630491\\
%15.9263157894737	0.531014042434499\\
%18.5473684210526	0.496364740611661\\
%21.1684210526316	0.460447759743353\\
%23.7894736842105	0.425112476837698\\
%26.4105263157895	0.391303692427112\\
%29.0315789473684	0.359470214773197\\
%31.6526315789474	0.329787179480974\\
%34.2736842105263	0.302278910367559\\
%36.8947368421053	0.276887817040032\\
%39.5157894736842	0.253513433870542\\
%42.1368421052632	0.232034768983072\\
%44.7578947368421	0.212323135042798\\
%};
%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.0374908821244268\\
%2.82105263157895	0.369104763849123\\
%5.4421052631579	0.512246058628286\\
%8.06315789473684	0.56080304845788\\
%10.6842105263158	0.562045649194926\\
%13.3052631578947	0.540148726972374\\
%15.9263157894737	0.50763271945305\\
%18.5473684210526	0.471031496045371\\
%21.1684210526316	0.433751805470879\\
%23.7894736842105	0.397542052616507\\
%26.4105263157895	0.363260144593812\\
%29.0315789473684	0.331281732908154\\
%31.6526315789474	0.30172077474995\\
%34.2736842105263	0.274550450900904\\
%36.8947368421053	0.249670328742723\\
%39.5157894736842	0.226943969669926\\
%42.1368421052632	0.206220120872714\\
%44.7578947368421	0.187344615853642\\
%};
%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.0374311816217247\\
%2.82105263157895	0.360916841904529\\
%5.4421052631579	0.490594268376626\\
%8.06315789473684	0.52610991904438\\
%10.6842105263158	0.516529510657577\\
%13.3052631578947	0.48632734786404\\
%15.9263157894737	0.447806418264334\\
%18.5473684210526	0.40714475232655\\
%21.1684210526316	0.367392619484841\\
%23.7894736842105	0.329984652331263\\
%26.4105263157895	0.295515658915611\\
%29.0315789473684	0.264144834253895\\
%31.6526315789474	0.235809234484548\\
%34.2736842105263	0.210337674922295\\
%36.8947368421053	0.187511881668504\\
%39.5157894736842	0.167099207658577\\
%42.1368421052632	0.148869902320935\\
%44.7578947368421	0.132605872921352\\
%};
\end{axis}
\end{tikzpicture}%

==> Figures/NYU_psi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$P^{(U)}_{C}$},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.75,0.39)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids]
\addplot [  blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.03724611715\\
2.82105263157895	0.368291681475\\
5.4421052631579	0.51270692715\\
8.06315789473684	0.5615638797\\
10.6842105263158	0.5618480975\\
13.3052631578947	0.539289892875\\
15.9263157894737	0.506926685375\\
18.5473684210526	0.47248699225\\
21.1684210526316	0.432986641475\\
23.7894736842105	0.3962967954\\
26.4105263157895	0.3634623135\\
29.0315789473684	0.32974336005\\
31.6526315789474	0.30164145255\\
34.2736842105263	0.27542693455\\
36.8947368421053	0.24878830455\\
39.5157894736842	0.2245852687\\
42.1368421052632	0.20654067885\\
44.7578947368421	0.1874286295\\
};
\addlegendentry{ $\psi = 30^\circ$}

\addplot   [  green,mark=square*, mark options={fill=green, scale = 1.2}]
  table[row sep=crcr]{%
0.2	0.02166365355\\
2.82105263157895	0.242039754\\
5.4421052631579	0.377287043325\\
8.06315789473684	0.453067361375\\
10.6842105263158	0.4926317188\\
13.3052631578947	0.508164328125\\
15.9263157894737	0.5070731838\\
18.5473684210526	0.4986470458\\
21.1684210526316	0.482574757125\\
23.7894736842105	0.4612530627\\
26.4105263157895	0.44088920525\\
29.0315789473684	0.41667445205\\
31.6526315789474	0.3949195216\\
34.2736842105263	0.373055298125\\
36.8947368421053	0.350536003825\\
39.5157894736842	0.3288670313\\
42.1368421052632	0.31000032525\\
44.7578947368421	0.29105131715\\
};
\addlegendentry{ $ \psi = 60^\circ$}

\addplot   [  red,mark=diamond*, mark options={fill=red, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0127885373\\
2.82105263157895	0.154742384175\\
5.4421052631579	0.259794249\\
8.06315789473684	0.33248131735\\
10.6842105263158	0.3820257102\\
13.3052631578947	0.4173761583\\
15.9263157894737	0.4356216512\\
18.5473684210526	0.4478447634\\
21.1684210526316	0.452998004225\\
23.7894736842105	0.44970457905\\
26.4105263157895	0.4439119146\\
29.0315789473684	0.4354499424\\
31.6526315789474	0.42459930415\\
34.2736842105263	0.4123193577\\
36.8947368421053	0.400130565275\\
39.5157894736842	0.385803901975\\
42.1368421052632	0.37210533615\\
44.7578947368421	0.357761557\\
};
\addlegendentry{  $\psi = 90^\circ$}

%\addplot [color=black, dashed, line width = 0.25 mm]
%  table[row sep=crcr]{%
%0.2	0.0374908821244268\\
%2.82105263157895	0.369104763849123\\
%5.4421052631579	0.512246058628286\\
%8.06315789473684	0.56080304845788\\
%10.6842105263158	0.562045649194926\\
%13.3052631578947	0.540148726972374\\
%15.9263157894737	0.50763271945305\\
%18.5473684210526	0.471031496045371\\
%21.1684210526316	0.433751805470879\\
%23.7894736842105	0.397542052616507\\
%26.4105263157895	0.363260144593812\\
%29.0315789473684	0.331281732908154\\
%31.6526315789474	0.30172077474995\\
%34.2736842105263	0.274550450900904\\
%36.8947368421053	0.249670328742723\\
%39.5157894736842	0.226943969669926\\
%42.1368421052632	0.206220120872714\\
%44.7578947368421	0.187344615853642\\
%};
%\addlegendentry{Simulation}
%\addplot [color=black, dashed, line width = 0.25 mm, forget plot]
%  table[row sep=crcr]{%
%0.2	0.0216604653981605\\
%2.82105263157895	0.242640480496567\\
%5.4421052631579	0.376199393002018\\
%8.06315789473684	0.452967386342969\\
%10.6842105263158	0.492775681678668\\
%13.3052631578947	0.508556127577066\\
%15.9263157894737	0.508798784244212\\
%18.5473684210526	0.499111788531507\\
%21.1684210526316	0.48321916498848\\
%23.7894736842105	0.463603705901129\\
%26.4105263157895	0.441924443272854\\
%29.0315789473684	0.41928977062476\\
%31.6526315789474	0.396437579340801\\
%34.2736842105263	0.373854896382036\\
%36.8947368421053	0.35185799943095\\
%39.5157894736842	0.330646448331293\\
%42.1368421052632	0.310339801074009\\
%44.7578947368421	0.291002691723145\\
%};
%\addplot [color=black, dashed, line width = 0.25 mm, forget plot]
%  table[row sep=crcr]{%
%0.2	0.0129091201462228\\
%2.82105263157895	0.156046158090376\\
%5.4421052631579	0.259328145220544\\
%8.06315789473684	0.33263825470399\\
%10.6842105263158	0.38336859142498\\
%13.3052631578947	0.417070274197623\\
%15.9263157894737	0.43792802374073\\
%18.5473684210526	0.449108154756275\\
%21.1684210526316	0.453014738975502\\
%23.7894736842105	0.451478962032163\\
%26.4105263157895	0.445899639678005\\
%29.0315789473684	0.437347997044353\\
%31.6526315789474	0.426646031044827\\
%34.2736842105263	0.414425417083699\\
%36.8947368421053	0.40117195031409\\
%39.5157894736842	0.387259222929175\\
%42.1368421052632	0.372974192375211\\
%44.7578947368421	0.358536794323658\\
%};
\end{axis}
\end{tikzpicture}%

==> Figures/P_C.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\usetikzlibrary{spy}

\tikzstyle{every pin}=[fill=white,
draw=black,
font=\footnotesize]

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2, connect spies}]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$P^{(s)}_{cov}$},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.92,0.27)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids]
\addplot [blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0377684237434863\\
2.82105263157895	0.409565339588298\\
5.4421052631579	0.62604700649193\\
8.06315789473684	0.7548802415909\\
10.6842105263158	0.833227193431762\\
13.3052631578947	0.88188977315482\\
15.9263157894737	0.912735170935315\\
18.5473684210526	0.932662796940572\\
21.1684210526316	0.945760118937345\\
23.7894736842105	0.954494457171183\\
26.4105263157895	0.960383144751474\\
29.0315789473684	0.96437664315849\\
31.6526315789474	0.96708126219668\\
34.2736842105263	0.968890694302565\\
36.8947368421053	0.970065141992152\\
39.5157894736842	0.970779491220987\\
42.1368421052632	0.971153235915887\\
44.7578947368421	0.971269343452461\\
};
\addlegendentry{USH model $\sim$ \cite{Mustafa}}

\addplot[red,mark=square*, mark options={fill=red, scale = 1.2}]
  table[row sep=crcr]{% %
0.2	0.0336816921732254\\
2.82105263157895	0.372179412647378\\
5.4421052631579	0.578546675895414\\
8.06315789473684	0.707836756160333\\
10.6842105263158	0.790978864242016\\
13.3052631578947	0.845785187341141\\
15.9263157894737	0.882765095685741\\
18.5473684210526	0.908265196385818\\
21.1684210526316	0.926206042287584\\
23.7894736842105	0.939062584941542\\
26.4105263157895	0.948430027070904\\
29.0315789473684	0.955357156680247\\
31.6526315789474	0.960546671791134\\
34.2736842105263	0.96447791345556\\
36.8947368421053	0.967483468488213\\
39.5157894736842	0.969797839513836\\
42.1368421052632	0.971588899978172\\
44.7578947368421	0.972978557690036\\
};
\addlegendentry{RSH model $\sim$ \cite{Tassi17_Highway}}

% \coordinate (spypoint) at (axis cs:40,1);
%  \coordinate (magnifyglass) at (axis cs:20,0.5);
\end{axis}
%\spy [blue, size=2.5cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> Figures/P_LOS_sim.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=5,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\begin{NoHyper}\ ${P}^{(s)}_{L}\sim$ Eq. \eqref{eq:P_L} \end{NoHyper}},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.98,0.70)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids
]


\addplot[red,mark=square*, mark options={fill=red, scale = 1.2}]
  table[row sep=crcr]{% %
0.2	0.98011410278449\\
2.82105263157895	0.95811443455296\\
5.4421052631579	0.951389473843994\\
8.06315789473684	0.947999201594095\\
10.6842105263158	0.946297103741611\\
13.3052631578947	0.945631188495283\\
15.9263157894737	0.94565898152752\\
18.5473684210526	0.946172012478974\\
21.1684210526316	0.947032274149894\\
23.7894736842105	0.948143055480785\\
26.4105263157895	0.949433946612195\\
29.0315789473684	0.950852699817121\\
31.6526315789474	0.952358438185953\\
34.2736842105263	0.953920536678508\\
36.8947368421053	0.955514858182874\\
39.5157894736842	0.957122494175942\\
42.1368421052632	0.958728596571893\\
44.7578947368421	0.960321511511463\\
47.3789473684211	0.961892123912633\\
50	0.963433353048197\\
};
\addlegendentry{Rural model $\sim$ \cite{Tassi17_Highway}}

\addplot [blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0263724206015891\\
2.82105263157895	0.298766092050554\\
5.4421052631579	0.473991508165041\\
8.06315789473684	0.589682960796604\\
10.6842105263158	0.668080027382338\\
13.3052631578947	0.722596607332901\\
15.9263157894737	0.761485301489399\\
18.5473684210526	0.789922566973487\\
21.1684210526316	0.81121769317778\\
23.7894736842105	0.827526379937858\\
26.4105263157895	0.840279180571124\\
29.0315789473684	0.850443030246797\\
31.6526315789474	0.858683469850271\\
34.2736842105263	0.865466861002107\\
36.8947368421053	0.871125787057812\\
39.5157894736842	0.87590153112799\\
42.1368421052632	0.879972085800532\\
44.7578947368421	0.883470883814209\\
47.3789473684211	0.886499511572353\\
50	0.889136458478525\\
};
\addlegendentry{Urban model $\sim$ \cite{Mustafa}}

\end{axis}
\end{tikzpicture}%

==> Figures/P_NL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda_b$ [BS/km]},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$P^{(s)}_{C}$},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend columns={1},
legend style={at={(0.7,0.27)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids]


\addplot[red,mark=square*, mark options={fill=red, scale = 1.2}]
  table[row sep=crcr]{% %
0.2	0.0334344665896892\\
2.82105263157895	0.335944975448609\\
5.4421052631579	0.47601175218823\\
8.06315789473684	0.531904440128491\\
10.6842105263158	0.543734705056194\\
13.3052631578947	0.532568162926696\\
15.9263157894737	0.509705130238364\\
18.5473684210526	0.481310309824911\\
21.1684210526316	0.450784495157431\\
23.7894736842105	0.420008949284662\\
26.4105263157895	0.390013867750441\\
29.0315789473684	0.361345309535974\\
31.6526315789474	0.334270705143923\\
34.2736842105263	0.308896095071725\\
36.8947368421053	0.285234123570698\\
39.5157894736842	0.26324404556739\\
42.1368421052632	0.242855536514941\\
44.7578947368421	0.223982988211259\\
};
\addlegendentry{\begin{NoHyper} Rural model $\sim$ \cite{Tassi17_Highway} \end{NoHyper}}

\addplot [blue,mark=triangle*, mark options={fill=blue, scale = 1.5}]
  table[row sep=crcr]{%
0.2	0.0374908821244268\\
2.82105263157895	0.369104763849123\\
5.4421052631579	0.512246058628286\\
8.06315789473684	0.56080304845788\\
10.6842105263158	0.562045649194926\\
13.3052631578947	0.540148726972374\\
15.9263157894737	0.50763271945305\\
18.5473684210526	0.471031496045371\\
21.1684210526316	0.433751805470879\\
23.7894736842105	0.397542052616507\\
26.4105263157895	0.363260144593812\\
29.0315789473684	0.331281732908154\\
31.6526315789474	0.30172077474995\\
34.2736842105263	0.274550450900904\\
36.8947368421053	0.249670328742723\\
39.5157894736842	0.226943969669926\\
42.1368421052632	0.206220120872714\\
44.7578947368421	0.187344615853642\\
};
\addlegendentry{\begin{NoHyper} Urban model $\sim$ \cite{Mustafa}\end{NoHyper}}

\end{axis}
\end{tikzpicture}%

==> Figures/hist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
%

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
bar shift auto,
xmin=0,
xmax=8,
xtick={ 1.68, 6.3},
xticklabels={$T_S=0.3$ s., $T_S=1$ s. },
minor tick = {1,3,4,5,6,8},
ymin=0,
ymax=4,
xlabel={Slot duration $T_S$},
ylabel={$B^{(U)}$ [Gbps]},
label style={font=\footnotesize},
axis background/.style={fill=white},
legend columns={3},
legend style={at={(0.77,0.97)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids,
]
\addplot[ybar, bar width=0.178, fill=blue!40!white, draw=black, area legend] table[row sep=crcr] {%
1.1	3.89315259291976\\
2	2.4482480336393\\
2.9	1.98544225983417\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addlegendentry{$\psi=30^\circ$}
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.1	2.30875400033961\\
2	1.75643129905661\\
2.9	1.41889568441767\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addlegendentry{$\psi=60^\circ$}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1.1	1.35941791762493\\
2	1.2470528740687\\
2.9	0.998032204066154\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addlegendentry{$\psi=90^\circ$}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addplot[ybar, bar width=0.178, fill=white, draw=black, area legend,postaction={pattern=horizontal lines}] table[row sep=crcr]{
0	0\\
9	0\\
};
\addlegendentry{$V=30$ km/h}
\addplot[ybar, bar width=0.178, fill=white, draw=black, area legend,postaction={pattern=dots}] table[row sep=crcr]{
0	0\\
9	0\\
};
\addlegendentry{$V=90$ km/h}
\addplot[ybar, bar width=0.178, fill=white, draw=black, area legend,postaction={pattern=grid}] table[row sep=crcr]{
0	0\\
9	0\\
};
\addlegendentry{$V=130$ km/h}
\addplot[ybar, bar width=0.178, fill=blue!40!white, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
5.1	2.31241192955325\\
6	1.10091651437554\\
6.9	0.808591002819945\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
5.1	1.65778677555951\\
6	0.767631807866126\\
6.9	0.557117998521349\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
5.1	1.17610686186032\\
6	0.519802093757928\\
6.9	0.372029226580856\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/hist_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
%

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
bar shift auto,
xmin=0,
xmax=9,
xtick={ 1.75, 7.5},
xticklabels={$T_S=0.3$ s., $T_S=1$ s. },
minor tick = {1,3,4,5,6,8},
ymin=0,
ymax=4,
xlabel={Slot duration $T_S$},
ylabel={$B^{(U)}$ [bps]},
label style={font=\footnotesize},
axis background/.style={fill=white},
legend columns={1},
legend style={at={(0.97,0.97)},legend cell align=left, align=center, draw=white!15!black},
xmajorgrids,
ymajorgrids,
]
\addplot[ybar, bar width=0.178, fill=blue!40!white, draw=black, area legend] table[row sep=crcr] {%
1	3.89315259291976\\
2	2.4482480336393\\
3	1.98544225983417\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
%\addlegendentry{$\psi=30^\circ$}
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	2.30875400033961\\
2	1.75643129905661\\
3	1.41889568441767\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
};
%\addlegendentry{$\psi=60^\circ$}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1.35941791762493\\
2	1.2470528740687\\
3	0.998032204066154\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
};
%\addlegendentry{$\psi=90^\circ$}
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addplot[ybar, bar width=0.178, fill=blue!40!white, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	2.31241192955325\\
7	1.10091651437554\\
8	0.808591002819945\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	1.65778677555951\\
7	0.767631807866126\\
8	0.557117998521349\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	1.17610686186032\\
7	0.519802093757928\\
8	0.372029226580856\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
9	0\\
};
\end{axis}
\end{tikzpicture}%
